OmniGlue: Generalizable Feature Matching with Foundation Model Guidance

The image matching field has been witnessing a continuous emergence of novel learnable feature matching techniques, with ever-improving performance on conventional benchmarks. However, our investigation shows that despite these gains, their potential for real-world applications is restricted by their limited generalization capabilities to novel image domains. In this paper, we introduce OmniGlue, the first learnable image matcher that is designed with generalization as a core principle. OmniGlue leverages broad knowledge from a vision foundation model to guide the feature matching process, boosting generalization to domains not seen at training time. Additionally, we propose a novel keypoint position-guided attention mechanism which disentangles spatial and appearance information, leading to enhanced matching descriptors. We perform comprehensive experiments on a suite of $7$ datasets with varied image domains, including scene-level, object-centric and aerial images. OmniGlue's novel components lead to relative gains on unseen domains of $20.9\%$ with respect to a directly comparable reference model, while also outperforming the recent LightGlue method by $9.5\%$ relatively.Code and model can be found at https://hwjiang1510.github.io/OmniGlue

==> graph/data_sota_in_out_domain.tex <==
\usetikzlibrary{arrows}


\newcommand{\lattice}{4}
\newcommand{\naxis}{6}
\newcommand{\amax}{8.6}
\newcommand{\amin}{6.8}

\newcommand{\bmax}{22.4}
\newcommand{\bmin}{16.4}

\newcommand{\cmax}{13.2}
\newcommand{\cmin}{6.2}

\newcommand{\dmax}{12.4}
\newcommand{\dmin}{4.2}

\newcommand{\emax}{47.4}
\newcommand{\emin}{25.8}

\newcommand{\fmax}{31.3}
\newcommand{\fmin}{15.0}

% \newcommand{\gmax}{88.1}
% \newcommand{\gmin}{82.7}

% \newcommand{\hmax}{61.5}
% \newcommand{\hmin}{54.3}

% \newcommand{\Sum} [2] {#1 + #2 = \the\numexpr #1 + #2 \relax \\}
% \newcommand\myMathFunction[1]{% 
%   \ifx#1x ((#1) * 5) - (#1)^2  
%   \else \fp_to_decimal:n {((#1) * 5) - (#1)^2} \fi}
\newcommand{\baseline}{0.5}
\newcommand{\distance}[3]{
    {((#3) - (#2))/ ((#1) - (#2)) * (1-\baseline)+\baseline}
}

\newcommand\ColorBox[1]{\textcolor{#1}{\rule{3ex}{3ex}}}

\newcommand{\annotMark}[5]{
	\pgfmathsetmacro{\xcor}{#3*cos{(#1*#2)}/(1/#4)};
	\pgfmathsetmacro{\ycor}{#3*sin{(#1*#2)}/(1/#4)};
	\draw (\xcor,\ycor)node[anchor=south]{#5};
}

\newcommand{\vu}{\mathbf{u}}
\newcommand{\vv}{\mathbf{v}}
\newcommand{\calT}{\mathcal{T}}
\newcommand{\calX}{\mathcal{X}}
\newcommand{\calY}{\mathcal{Y}}
\DeclareRobustCommand{\hlGray}[1]{{\sethlcolor{Gray}\hl{#1}}}
\newcommand{\thickhline}{\Xhline{3\arrayrulewidth}}

\definecolor{citecolor}{HTML}{0071bc}
\definecolor{color_ao}{gray}{0.5}
\definecolor{color_our}{rgb}{0.66,0.82,0.56}
\definecolor{color_pre}{rgb}{0.52,0.59,0.69}
\definecolor{Gray}{gray}{0.9}
\definecolor{LighterGray}{gray}{0.93}
\definecolor{LightGrayForTableRule}{gray}{0.92}
\definecolor{DarkGray}{gray}{0.5}
\definecolor{Black}{rgb}{0.0, 0.0, 0.0}
\definecolor{NiceBlue}{rgb}{0.11764705882352941, 0.5647058823529412, 1.0}
\definecolor{NiceGreen}{rgb}{0.0, 0.5, 0.0}


\begin{tikzpicture}[rotate=30, scale=0.95,every node/.style={inner sep=-15,outer sep=-15}]
	\tkzKiviatDiagram[lattice=\lattice, gap=1.0, step=1, label space=1.6]
	{\Large GSO-\\Hard,
		\Large DeepAerial,
		\Large NAVI-MultiView,
	    \Large NAVI-\\Wild,
		\Large MegaDepth \\(in-domain),
		\Large ScanNet }
	
		% our performance
		\tkzKiviatLine[thick, fill=color_our!50, color=color_our, opacity=0.5](
		\fpeval{(\distance{\amax}{\amin}{8.6})*\lattice},
		\fpeval{(\distance{\bmax}{\bmin}{22.4})*\lattice},
		\fpeval{(\distance{\cmax}{\cmin}{13.2})*\lattice},
		\fpeval{(\distance{\dmax}{\dmin}{12.4})*\lattice},
		\fpeval{(\distance{\emax}{\emin}{47.4})*\lattice},
		\fpeval{(\distance{\fmax}{\fmin}{31.3})*\lattice})
		% SG performance
		\tkzKiviatLine[thick, fill=NiceBlue, color=NiceBlue, opacity=0.5](
        \fpeval{(\distance{\amax}{\amin}{7.2})*\lattice},
        \fpeval{(\distance{\bmax}{\bmin}{16.4})*\lattice},
        \fpeval{(\distance{\cmax}{\cmin}{11.8})*\lattice},
        \fpeval{(\distance{\dmax}{\dmin}{10.6})*\lattice},
        \fpeval{(\distance{\emax}{\emin}{42.2})*\lattice},
        \fpeval{(\distance{\fmax}{\fmin}{25.5})*\lattice})
		% SIFT performance
		\tkzKiviatLine[thick, fill=gray!50, color=gray, opacity=0.5](
        \fpeval{(\distance{\amax}{\amin}{6.8})*\lattice},
        \fpeval{(\distance{\bmax}{\bmin}{17.5})*\lattice},
        \fpeval{(\distance{\cmax}{\cmin}{6.2})*\lattice},
        \fpeval{(\distance{\dmax}{\dmin}{4.2})*\lattice},
        \fpeval{(\distance{\emax}{\emin}{25.8})*\lattice},
        \fpeval{(\distance{\fmax}{\fmin}{4.6})*\lattice})
% 		\tkzKiviatLine[thick, fill=orange, color=orange, opacity=0.5](
%         \fpeval{(\distance{\amax}{\amin}{7.5})*\lattice},
%         \fpeval{(\distance{\bmax}{\bmin}{36.4})*\lattice},
%         \fpeval{(\distance{\cmax}{\cmin}{13.2})*\lattice},
%         \fpeval{(\distance{\dmax}{\dmin}{9.7})*\lattice},
%         \fpeval{(\distance{\emax}{\emin}{47.6})*\lattice},
%         \fpeval{(\distance{\fmax}{\fmin}{70.6})*\lattice})
        

	\annotMark{0}{360/\naxis}{2.0}{1}{\Large \amin};
	\annotMark{0}{360/\naxis}{4.4}{1}{\Large \amax};
	\annotMark{1}{360/\naxis}{2.0}{1}{\Large \bmin};
	\annotMark{1}{360/\naxis-10}{4.7}{1}{\Large \bmax};
	\annotMark{2}{360/\naxis}{2.0}{1}{\Large \cmin};
	\annotMark{2}{360/\naxis}{4.6}{1}{\Large \cmax};
	\annotMark{3}{360/\naxis}{1.7}{1}{\Large \dmin};
	\annotMark{3}{360/\naxis}{3.8}{1}{\Large \dmax};
	\annotMark{4}{360/\naxis}{1.7}{1}{\Large \emin};
	\annotMark{4}{360/\naxis-10}{3.8}{1}{\Large \emax};
	\annotMark{5}{360/\naxis}{2.0}{1}{\Large \fmin};
	\annotMark{5}{360/\naxis}{3.7}{1}{\Large \fmax};

	\node[anchor=south west,xshift=-0pt,yshift=20pt] at (current bounding box.south east)
{
	\begin{tabular}{@{}lp{4cm}@{}}
		\ColorBox{gray!50} & \Large SIFT+MNN \\
		\ColorBox{NiceBlue} & \Large SuperGlue \\
		\ColorBox{color_our} & \Large \textbf{OmniGlue (ours)}
	\end{tabular}
};
\end{tikzpicture}

